Are Trees Really Green? A Detection Approach of IoT Malware Attacks

Nowadays, the Internet of Things (IoT) is widely employed, and its usage is growing exponentially because it facilitates remote monitoring, predictive maintenance, and data-driven decision making, especially in the healthcare and industrial sectors. However, IoT devices remain vulnerable due to their resource constraints and difficulty in applying security patches. Consequently, various cybersecurity attacks are reported daily, such as Denial of Service, particularly in IoT-driven solutions. Most attack detection methodologies are based on Machine Learning (ML) techniques, which can detect attack patterns. However, the focus is more on identification rather than considering the impact of ML algorithms on computational resources. This paper proposes a green methodology to identify IoT malware networking attacks based on flow privacy-preserving statistical features. In particular, the hyperparameters of three tree-based models -- Decision Trees, Random Forest and Extra-Trees -- are optimized based on energy consumption and test-time performance in terms of Matthew's Correlation Coefficient. Our results show that models maintain high performance and detection accuracy while consistently reducing power usage in terms of watt-hours (Wh). This suggests that on-premise ML-based Intrusion Detection Systems are suitable for IoT and other resource-constrained devices.

==> figures/pareto_trees.tex <==
%\begin{figure}[ht]
    \centering
    \pgfplotsset{colormap={GreenToRed}{rgb255(0cm)=(50, 255, 50); rgb255(1cm)=(255, 69, 0)}}
    \begin{tikzpicture}
        \begin{axis}[axis lines=left, enlargelimits=0.05, grid=both, minor tick num=4, grid style={DimGray, very thin, densely dotted}, major grid style={Black, thick}, minor grid style={}, every axis plot/.append style={thick}, width=0.95\linewidth, height=0.6\linewidth, legend style={at={(0.975, 0.025)}, draw=Gray, anchor=south east, font=\footnotesize, nodes={scale=0.7, transform shape}}, xlabel={consumption [$\mu$Wh]}, ylabel=MCC]
        \addplot[scatter, only marks, mark=*, mark size=1.25pt, colormap name=GreenToRed, point meta=x] table {
            12.383448309143539 0.5710188966046248
            15.080129597640603 0.5548171283524592
            15.770920237017753 0.5426602961111936
            15.05979415385996 0.5495838095876698
            7.51204200136588 0.5745833126450248
            15.69339668330618 0.5475159254947736
            8.010060585476069 0.6065738205382468
            11.93888304971154 0.5761382774400713
            11.316440084499892 0.5816397497243361
            15.476103218173307 0.5488616326095312
            11.458205935997826 0.5828083702540539
            14.803534699245166 0.554262404941609
            14.345620341842988 0.5548134269732943
            13.721208762171841 0.5584135072301788
            10.794304567201774 0.587542398726148
            13.853348279575036 0.5569940069968293
            14.129834936541842 0.5565168893522353
            14.867013332881909 0.5527777786225528
            18.345178876294263 0.5274531120759743
            14.801912971905871 0.5452248408719601
            13.47667945807244 0.556577101800072
            11.966944277328425 0.5685249111129208
            14.311730287935015 0.5495993992901934
            12.724442799906894 0.5631908705618918
            14.162186867395633 0.5486966721937314
            13.697775351677528 0.5542569402579358
            14.769103138538823 0.5422676110883188
            8.105890267486604 0.6065935244168837
            11.031226277096383 0.5831297417820415
            14.697082549524392 0.5484304905927357
            11.927737346775029 0.5717019529887378
            14.96888245633752 0.5460229978581245
            9.669896809333064 0.5940539531169031
            14.948518311245861 0.5510300221403323
            10.662257594893395 0.5832418487143065
            14.927866267617304 0.5483681312572329
            15.226275297030389 0.5454402378119266
            14.916642946384888 0.5511781407727122
            14.547558546988835 0.5534039718474406
            11.312886963170062 0.5770462309576149
            14.901105724713183 0.5483930318037933
            14.893617753319287 0.5454637260425167
            13.888902316564286 0.5562526927827195
            14.056391759127964 0.5542821538593192
            9.341141168834765 0.6027814512484474
            14.648617831033212 0.5548714006155999
            15.724598708993714 0.5447529177154423
            13.98469858729322 0.5574084790728931
            15.473897229306534 0.5422867115208246
            14.929149800302234 0.5517130140417111
            15.015901262440003 0.5483930816299769
            13.978378760264224 0.5573744177115898
            8.028367354011152 0.6064714098917363
            9.329926287189606 0.601281223623593
            14.611839903454008 0.5552115805923462
            12.834052294141612 0.5673193328563113
            15.421651587307142 0.5476047479781407
            14.285070221539069 0.5517047367898632
            13.896106863477858 0.5562519543027696
            10.832697651564926 0.586006613884263
            15.492231180934715 0.5441847673749294
            10.712413025887725 0.5832548256731139
            7.9394830350169405 0.6066392938884424
            14.799214032890545 0.5542629866030386
            19.354 0.527
            6.502 0.239
            8.139 0.609
            7.9394830350169405 0.6066392938884424
        };
        \addplot[only marks, mark=o, mark size=3pt, thick, draw=Gray] table {
            7.51204200136588 0.5745833126450248
            7.9394830350169405 0.6066392938884424
            8.105890267486604 0.6065935244168837
        };
        \addplot[only marks, mark=asterisk, every mark/.append style={very thick}, mark size=4.5pt, thick, draw=DimGray] table {
            19.354 0.527
        };
        \addplot[only marks, mark=+, every mark/.append style={very thick}, mark size=4.5pt, thick, draw=ForestGreen] table {
            6.502 0.239
        };
        \addplot[only marks, mark=x, every mark/.append style={very thick}, mark size=4.5pt, thick, draw=Crimson] table {
            8.139 0.609
        };
        \addplot[only marks, mark=pentagon, mark size=4.5pt, thick, draw=RoyalBlue] table {
            7.9394830350169405 0.6066392938884424
        };
        \legend{, Pareto front, default, max green, max MCC, balanced}
        \end{axis}
    \end{tikzpicture}
    % \caption{Pareto front for the trees.}
    % \label{fig:pareto_tree}
%\end{figure}

